Proof of a new colour decomposition for QCD amplitudes

Recently, Johansson and Ochirov conjectured the form of a new colour decomposition for QCD tree-level amplitudes. This note provides a proof of that conjecture. The proof is based on "Mario World" Feynman diagrams, which exhibit the hierarchical Dyck structure previously found to be very useful when dealing with multi-quark amplitudes.

==> tikzcomb.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(4,0); 

\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (0.8,0.0)--(0.8,0.5); 
\draw[gluon2] (1.3,0.0)--(1.3,0.5); 
\draw[gluon2] (1.8,0.0)--(1.8,0.5); 
\filldraw[fill=black] (2.4,0.25) circle (0.01cm);
\filldraw[fill=black] (2.7,0.25) circle (0.01cm);
\filldraw[fill=black] (3,0.25) circle (0.01cm);

\draw[gluon2] (3.6,0.0)--(3.6,0.5); 

\node[black] at (4+0.2,0.0) {\small \( \ol{q}  \)};
\node[black] at (-0.2,0.0) {\small \( q  \)};
\node[black] at (0.3,0.7) {\small \( g_{\sigma_1}  \)};
\node[black] at (0.8,0.7) {\small \( g_{\sigma_2}  \)};
\node[black] at (1.3,0.7) {\small \( g_{\sigma_3}  \)};
\node[black] at (1.8,0.7) {\small \( g_{\sigma_4}  \)};
\node[black] at (3.6,0.7) {\small \( g_{\sigma_{n-2}}  \)};


\end{scope}

\end{tikzpicture}

==> tikzflip.tex <==
\begin{tikzpicture}[scale=1.0]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (-0.3+0,0)--(-0.3+2,0); %long

\draw[gluon] (-0.3+1.,0.0)--(-0.3+1.,1.); 
\draw[gluon] (-0.3+0.,1.)--(-0.3+2.,1.0); 

\node[black] at (-0.3+-0.2,0.0) {\small \( q  \)};
\node[black] at (-0.3+-.2,1.) {\small \( g_1  \)};
\node[black] at (-0.3+2.2,0.) {\small \( \ol{q}  \)};
\node[black] at (-0.3+2.2,1.) {\small \( g_2  \)};


\draw[-,postaction={decorate}] (3.0+ 0,0)--(3.0+ 2,0); %long

\draw[gluon] (3.0+ 1.,0.0)--(3.0+ 1.,1.); 
\draw[gluon] (3.0+ 0.,1.)--(3.0+ 2.,1.0); 

\node[black] at (3.0+ -0.2,0.0) {\small \( q  \)};
\node[black] at (3.0+ -.2,1.) {\small \( g_2  \)};
\node[black] at (3.0+ 2.2,0.) {\small \( \ol{q}  \)};
\node[black] at (3.0+ 2.2,1.) {\small \( g_1  \)};



\draw[-,postaction={decorate}] (6.5+ 0,0)--(6.5+ 0.0,1.); %long

\draw[gluon] (6.5+ 0.,0.5)--(6.0+ 2., 0.5); 
\draw[gluon] (6.0+ 2.,0.)--(6.0+ 2.,1.0); 

\node[black] at (6.5+ -0.2,0.0) {\small \( q  \)};
\node[black] at (6.5+ -.2,1.) {\small \( \ol{q}  \)};
\node[black] at (6.0+ 2.2,0.) {\small \( g_2  \)};
\node[black] at (6.0+ 2.2,1.) {\small \( g_1  \)};



\draw[-,postaction={decorate}] (9.5+ 0,0)--(9.5+ 0.0,1.); %long

\draw[gluon] (9.5+ 0.,0.5)--(9.0+ 2., 0.5); 
\draw[gluon] (9.0+ 2.,0.)--(9.0+ 2.,1.0); 

\node[black] at (9.5+ -0.2,0.0) {\small \( q  \)};
\node[black] at (9.5+ -.2,1.) {\small \( \ol{q}  \)};
\node[black] at (9.0+ 2.2,0.) {\small \( g_1  \)};
\node[black] at (9.0+ 2.2,1.) {\small \( g_2  \)};




\end{scope}

\end{tikzpicture}

==> tikzjo.tex <==
\begin{tikzpicture}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    
\draw[-,postaction={decorate}] (0,0)--(1,0); %long
\draw[-,postaction={decorate}] (1,0)--(2,0); %long
\draw[-,postaction={decorate}] (2,0)--(3,0); %long
\draw[-] (3,0)--(3.5,0); %long
\draw[-,postaction={decorate}] (3.5,0)--(4.5,0); %long
\draw[-,postaction={decorate}] (4.5,0)--(5.5,0); %long

\draw[gluon] (0.4,0)--(0.4,1); %long
\draw[gluon] (1.4,0)--(1.4,1); %long
\draw[gluon] (2.4,0)--(2.4,1); %long
\draw[gluon] (3.9,0)--(3.9,1); %long
\draw[gluon] (4.9,0)--(4.9,1); %long


\filldraw[fill=white] (0.4,0) circle (0.1cm);
\filldraw[fill=white] (1.4,0) circle (0.1cm);
\filldraw[fill=white] (2.4,0) circle (0.1cm);
\filldraw[fill=white] (3.9,0) circle (0.1cm);
\filldraw[fill=white] (4.9,0) circle (0.1cm);


\draw[-,postaction={decorate}] (0,1)--(1,1); %long
\draw[-,postaction={decorate}] (1,1)--(2,1); %long
\draw[-,postaction={decorate}] (2,1)--(3,1); %long
\draw[-,postaction={decorate}] (3.5,1)--(4.5,1); %long
\draw[-,postaction={decorate}] (4.5,1)--(5.5,1); %long



\draw[-,postaction={decorate}] (1.1,2)--(2,2); %long
\draw[-,postaction={decorate}] (2,2)--(3,2); %long
%\draw[-,postaction={decorate}] (4.5,2)--(5.4,2); %long


\draw[gluon] (1.4,1)--(1.4,2); %long
\draw[gluon] (2.4,1)--(2.4,2); %long
\draw[gluon] (4.9,1)--(4.9,2); %long


\filldraw[fill=white] (1.4,1) circle (0.1cm);
\filldraw[fill=white] (2.4,1) circle (0.1cm);
\filldraw[fill=white] (4.9,1) circle (0.1cm);

\draw[gluon] (2.4,2)--(2.4,3); %long
\filldraw[fill=white] (2.4,2) circle (0.1cm);


\draw[-,postaction={decorate}] (2.1,3)--(2.9,3); %long



\node at (-0.1,0.2) {\small \( 1  \)};
\node at (-0.1,1.2) {\small \( 2  \)};
\node at (1,2.2) {\small \( 3  \)};
\node at (1.9,3.) {\small \( 4  \)};
\node at (3.4,1.2) {\small \( 5  \)};
\node at (5.,2.2) {\small \( g  \)};


\node at (2.7,-0.7) { \( C_{1\,2\,3\,4\,\ol{4}\,\ol{3}\,\ol{2}\,5\,g\,\ol{5}\,\ol{1} } \)};

\end{scope}

\end{tikzpicture}

==> tikzjo2.tex <==
\begin{tikzpicture}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 

    
\draw[-,postaction={decorate}] (0,0)--(1,0); %long
\draw[-,postaction={decorate}] (1,0)--(2,0); %long
\draw[-,postaction={decorate}] (2,0)--(3,0); %long

\draw[gluon] (0.4,0)--(0.4,1); %long
\draw[gluon] (1.4,0)--(1.4,1); %long
\draw[gluon] (2.4,0)--(2.4,1); %long


\filldraw[fill=white] (0.4,0) circle (0.1cm);
\filldraw[fill=white] (1.4,0) circle (0.1cm);
\filldraw[fill=white] (2.4,0) circle (0.1cm);

\draw[-,postaction={decorate}] (0,1)--(1,1); %long
\draw[-,postaction={decorate}] (1,1)--(2,1); %long
\draw[-,postaction={decorate}] (2,1)--(3,1); %long



\draw[-,postaction={decorate}] (1.1,2)--(1.9,2); %long
\draw[-,postaction={decorate}] (2.1,2)--(2.9,2); %long
%\draw[-,postaction={decorate}] (4.5,2)--(5.4,2); %long


\draw[gluon] (1.4,1)--(1.4,2); %long
\draw[gluon] (2.4,1)--(2.4,2); %long


\filldraw[fill=white] (1.4,1) circle (0.1cm);
\filldraw[fill=white] (2.4,1) circle (0.1cm);


\node at (-0.1,0.2) {\small \( 1  \)};
\node at (-0.1,1.2) {\small \( 2  \)};
\node at (1,2.2) {\small \( 3  \)};
\node at (2.1,2.2) {\small \( 4  \)};



\node at (1.5,-0.7) { \( C_{1\,2\,3\,\ol{3}\,4\,\ol{4}\,\ol{2}\,\ol{1} } \)};



\end{scope}

\end{tikzpicture}

==> tikzmw.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(4,0); 

\draw[-,postaction={decorate}] (0.1,0.5)--(1.8,0.5); 
\draw[-,postaction={decorate}] (2.1,0.5)--(3.8,0.5); 

\draw[-,postaction={decorate}] (0.4,1.0)--(1.0,1.0); 
\draw[-,postaction={decorate}] (1.2,1.0)--(1.8,1.0); 

\draw[-,postaction={decorate}] (2.4,1.0)--(3.0,1.0); 
\draw[-,postaction={decorate}] (3.2,1.0)--(3.8,1.0); 

\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (2.3,0.0)--(2.3,0.5); 
\draw[gluon2] (0.6,0.5)--(0.6,1.0); 
\draw[gluon2] (1.4,0.5)--(1.4,1.0); 
\draw[gluon2] (2.6,0.5)--(2.6,1.0); 
\draw[gluon2] (3.4,0.5)--(3.4,1.0); 




\node[black] at (-0.1,0.1) {\small \( 1  \)};
\node[black] at (-0.,0.6) {\small \( 2  \)};
\node[black] at (0.3,1.1) {\small \( 3  \)};
\node[black] at (1.1,1.1) {\small \( 4  \)};
\node[black] at (2.,0.6) {\small \( 5  \)};
\node[black] at (2.3,1.1) {\small \( 6  \)};
\node[black] at (3.1,1.1) {\small \( 7  \)};

\end{scope}

\end{tikzpicture}

==> tikzmw2.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.74 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(1.5,0); 

\end{scope}
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.77 with {\arrow{stealth}}}
    ] 

\draw[-,postaction={decorate}] (0.1,0.5)--(1.4,0.5); 
\end{scope}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{stealth}}}
    ] 
\draw[-,postaction={decorate}] (0.4,1)--(1.4,1); 
\draw[-,postaction={decorate}] (0.7,1.5)--(1.3,1.5); 

\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (0.6,0.5)--(0.6,1.0); 
\draw[gluon2] (0.9,1.0)--(0.9,1.5); 


\node[black] at (-0.1,0.1) {\small \( 1  \)};
\node[black] at (0.,0.6) {\small \( 2  \)};
\node[black] at (0.3,1.1) {\small \( 3  \)};
\node[black] at (0.6,1.6) {\small \( 4  \)};

\end{scope}

\end{tikzpicture}

==> tikzmw3.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(4,0); 

\draw[-,postaction={decorate}] (0.1,0.5)--(0.9,0.5); 
\draw[-,postaction={decorate}] (1.1,0.5)--(1.9,0.5); 
\draw[-,postaction={decorate}] (2.1,0.5)--(2.9,0.5); 
\draw[-,postaction={decorate}] (3.1,0.5)--(3.9,0.5); 


\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (1.3,0.0)--(1.3,0.5); 
\draw[gluon2] (2.3,0.0)--(2.3,0.5); 
\draw[gluon2] (3.3,0.0)--(3.3,0.5); 


\node[black] at (-0.1,0.1) {\small \( 1  \)};
\node[black] at (0.1,0.65) {\small \( 2  \)};
\node[black] at (1.1,0.65) {\small \( 3  \)};
\node[black] at (2.1,0.65) {\small \( 4  \)};
\node[black] at (3.1,0.65) {\small \( 5  \)};


\end{scope}

\end{tikzpicture}

==> tikzmwflip.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.74 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(1.5,0); 

\end{scope}
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.77 with {\arrow{stealth}}}
    ] 

\draw[-,postaction={decorate}] (0.1,0.5)--(1.4,0.5); 
\end{scope}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{stealth}}}
    ] 
\draw[-,postaction={decorate}] (0.4,1)--(1.4,1); 
\draw[-,postaction={decorate}] (0.7,1.5)--(1.3,1.5); 

\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (0.6,0.5)--(0.6,1.0); 
\draw[gluon2] (0.9,1.0)--(0.9,1.5); 


\node[black] at (-0.1,0.1) {\small \( 1  \)};
\node[black] at (0.,0.6) {\small \( 2  \)};
\node[black] at (0.3,1.1) {\small \( 3  \)};
\node[black] at (0.6,1.6) {\small \( 4  \)};


\node[black] at (0.7,-0.4) {\small \( 1\,2\,3\,4\,\ol{4}\,\ol{3}\,\ol{2}\,\ol{1}  \)};

\end{scope}

\end{tikzpicture}

==> tikzmwflip2.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.74 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(1.5,0); 
\draw[-,postaction={decorate}] (0.1,0.5)--(0.6,0.5); 
\draw[-,postaction={decorate}] (0.6,0.5)--(0.9,1.3); 
\draw[-,postaction={decorate}] (0.9,0.9)--(1.8,0.9); 
\draw[-,postaction={decorate}] (1.,1.4)--(1.8,1.4); 

\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (0.6,0.5)--(1.2,0.9); 
\draw[gluon2] (1.3,0.9)--(1.3,1.4); 


\node[black] at (-0.1,0.1) {\small \( 1  \)};
\node[black] at (0.,0.6) {\small \( 2  \)};
\node[black] at (1.9,1.) {\small \( 3  \)};
\node[black] at (1.9,1.5) {\small \( 4  \)};

\node[black] at (0.7,-0.4) {\small \( 1\,2\,\ol{2}\, 3\,4\,\ol{4}\,\ol{3}\,\ol{1}  \)};


\end{scope}

\end{tikzpicture}

==> tikzmwflip3.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.74 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(1.5,0); 
\draw[-,postaction={decorate}] (0.1,0.5)--(0.6,0.5); 
\draw[-,postaction={decorate}] (0.6,0.5)--(0.9,1.3); 
%\draw[-,postaction={decorate}] (0.9,0.9)--(1.3,0.9); 
%\draw[-,postaction={decorate}] (1.3,0.9)--(1.5,1.4); 
%\draw[-,postaction={decorate}] (1.6,1.2)--(2.4,1.2); 
\draw[-,postaction={decorate}] (0.6+0.25,-0.2+1)--(0.6+0.9,-0.2+1); 
\draw[-,postaction={decorate}] (0.6+0.9,-0.2+1)--(0.6+1.1,-0.2+1.5); 
\draw[-,postaction={decorate}] (0.6+1.2,-0.2+1.3)--(0.6+1.8,-0.2+1.1); 


\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (0.6,0.5)--(1.2,0.8); 
\draw[gluon2] (0.6+0.9,-0.2+1)--(0.6+1.5,-0.2+1.2); 
%\draw[gluon2] (2.0,1.2)--(1.3,0.9); 


\node[black] at (-0.1,0.1) {\small \( 1  \)};
\node[black] at (0.,0.6) {\small \( 2  \)};
\node[black] at (1.1,0.95) {\small \( 3  \)};
\node[black] at (2.4,1.1) {\small \( 4  \)};

\node[black] at (0.7,-0.4) {\small \( 1\,2\,\ol{2}\, 3\,\ol{3}\,4\,\ol{4}\,\ol{1}  \)};


\end{scope}

\end{tikzpicture}

==> tikzmwflip4.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.74 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(1.5,0); 
\draw[-,postaction={decorate}] (0.1,0.5)--(1.4,0.5); 
\draw[-,postaction={decorate}] (0.4,1)--(0.9,1); 
\draw[-,postaction={decorate}] (0.9,1)--(1.1,1.5); 
\draw[-,postaction={decorate}] (1.2,1.3)--(1.8,1.1); 

\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (0.6,0.5)--(0.6,1.0); 
\draw[gluon2] (0.9,1.0)--(1.5,1.2); 


\node[black] at (-0.1,0.1) {\small \( 1  \)};
\node[black] at (0.,0.6) {\small \( 2  \)};
\node[black] at (0.3,1.1) {\small \( 3  \)};
\node[black] at (1.8,1.25) {\small \( 4  \)};

\node[black] at (0.7,-0.4) {\small \( 1\,2\, 3\,\ol{3}\,4\,\ol{4}\,\ol{2}\,\ol{1}  \)};


\end{scope}

\end{tikzpicture}

==> tikzrec.tex <==
\begin{tikzpicture}[scale=1.0]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ]     




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw (-0.7,-0.3333) circle (0.01cm);
\filldraw (-0.85,-0.3333) circle (0.01cm);
\filldraw (-1,-0.3333) circle (0.01cm);

\filldraw (-0.7,-1.5) circle (0.01cm);
\filldraw (-0.85,-1.5) circle (0.01cm);
\filldraw (-1,-1.5) circle (0.01cm);

\draw[-] (-0.6,-1.5)--(-0.2,-1.5);
\draw[-] (-0.6,-0.3333)--(-0.2,-0.3333);
\draw[-,postaction={decorate}] (-0.2,-1.5)--(0.8,-1.5);
\draw[-,postaction={decorate}] (-0.2,-0.3333)--(0.8,-0.3333); 
\draw[-,postaction={decorate}] (-0.2, 0.3333)--(0.8, 0.3333); 

\draw[gluon] (0.2,-1.1)--(0.2,-1.5); 
\filldraw (0.2,-1) circle (0.01cm);
\filldraw (0.2,-0.9) circle (0.01cm);
\filldraw (0.2,-0.8) circle (0.01cm);
\draw[gluon] (0.2,-0.7)--(0.2,-0.3333); 
\draw[gluon] (0.2,-0.3333)--(0.2,0.3333); 


\filldraw[fill=white] (0.2,-1.5) circle (0.1cm);
\filldraw[fill=white] (0.2,-0.3333) circle (0.1cm);


%%%


\draw[-] (1.8,-1.5)--(2.1,-1.5);
\draw[-] (1.8,-0.3333)--(2.1,-0.3333);
\draw[-] (1.8,0.3333)--(2.1,0.3333);

\draw[-,postaction={decorate}] (0.8,-1.5)--(1.8,-1.5);
\draw[-,postaction={decorate}] (0.8,-0.3333)--(1.8,-0.3333); 
\draw[-,postaction={decorate}] (0.8, 0.3333)--(1.8, 0.3333); 
\draw[-,postaction={decorate}] (0.8,1)--(1.8,1); 

\draw[gluon] (1.2,-1.1)--(1.2,-1.5); 
\filldraw (1.2,-1) circle (0.01cm);
\filldraw (1.2,-0.9) circle (0.01cm);
\filldraw (1.2,-0.8) circle (0.01cm);
\draw[gluon] (1.2,-0.7)--(1.2,-0.3333); 
\draw[gluon] (1.2,-0.3333)--(1.2,0.3333); 
\draw[gluon] (1.2,0.3333)--(1.2,1); 
\draw[gluon3] (1.4,1)--(1.4,1.3); 
\draw[gluon3] (1.7,1)--(1.7,1.3); 
\draw[gluon3] (1.4,1)--(1.4,0.8); 
\draw[gluon3] (1.7,1)--(1.7,0.8); 
\filldraw[fill=white] (1.4,1) circle (0.08cm);
\filldraw[fill=white] (1.7,1) circle (0.08cm);



\filldraw (1.4,1.4) circle (0.01cm);
\filldraw (1.4,1.5) circle (0.01cm);
\filldraw (1.7,1.4) circle (0.01cm);
\filldraw (1.7,1.5) circle (0.01cm);
\filldraw (1.9,1.4) circle (0.01cm);
\filldraw (2.0,1.5) circle (0.01cm);

\filldraw (1.7,0.7) circle (0.01cm);
\filldraw (1.85,0.7) circle (0.01cm);
\filldraw (2.0,0.7) circle (0.01cm);


\filldraw[fill=white] (1.2,-1.5) circle (0.1cm);
\filldraw[fill=white] (1.2,-0.3333) circle (0.1cm);
\filldraw[fill=white] (1.2, 0.3333) circle (0.1cm);


%%%


\filldraw (2.2,-1.5) circle (0.01cm);
\filldraw (2.35,-1.5) circle (0.01cm);
\filldraw (2.5,-1.5) circle (0.01cm);


\filldraw (2.2,-0.3333) circle (0.01cm);
\filldraw (2.35,-0.3333) circle (0.01cm);
\filldraw (2.5,-0.3333) circle (0.01cm);


\filldraw (2.2,0.3333) circle (0.01cm);
\filldraw (2.35,0.3333) circle (0.01cm);
\filldraw (2.5,0.3333) circle (0.01cm);


\draw[-] (3.6,-1.5)--(4.2,-1.5);
\draw[-] (3.6,-0.3333)--(4.2,-0.3333);
\draw[-] (3.6,0.3333)--(3.9,0.3333);
\draw[-,postaction={decorate}] (1.8+0.8,-1.5)--(1.8+1.8,-1.5);
\draw[-,postaction={decorate}] (1.8+0.8,-0.3333)--(1.8+1.8,-0.3333); 
\draw[-,postaction={decorate}] (1.8+0.8, 0.3333)--(1.8+1.8, 0.3333); 
\draw[-,postaction={decorate}] (1.8+0.8,1)--(1.8+1.8,1); 


\draw[gluon] (1.8+1.2,-1.1)--(1.8+1.2,-1.5); 
\filldraw (1.8+1.2,-1) circle (0.01cm);
\filldraw (1.8+1.2,-0.9) circle (0.01cm);
\filldraw (1.8+1.2,-0.8) circle (0.01cm);
\draw[gluon] (1.8+1.2,-0.7)--(1.8+1.2,-0.3333); 
\draw[gluon] (1.8+1.2,-0.3333)--(1.8+1.2,0.3333); 
\draw[gluon] (1.8+1.2,0.3333)--(1.8+1.2,1); 

\filldraw[fill=white] (1.8+1.2,-1.5) circle (0.1cm);
\filldraw[fill=white] (1.8+1.2,-0.3333) circle (0.1cm);
\filldraw[fill=white] (1.8+1.2, 0.3333) circle (0.1cm);



\filldraw (4.3,-0.3333) circle (0.01cm);
\filldraw (4.45,-0.3333) circle (0.01cm);
\filldraw (4.6,-0.3333) circle (0.01cm);

\filldraw (4.3,-1.5) circle (0.01cm);
\filldraw (4.45,-1.5) circle (0.01cm);
\filldraw (4.6,-1.5) circle (0.01cm);


\node at (3.8,1.1) {\small  \(a  \)};
\node at (4.1,0.4333) {\small  \(b  \)};
\node at (-0.4,0.4333) {\small  \(b  \)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (5.,-0.3333) {  \(=  \)};






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw (6.5+ -0.7,-0.3333) circle (0.01cm);
\filldraw (6.5+-0.85,-0.3333) circle (0.01cm);
\filldraw (6.5+-1,-0.3333) circle (0.01cm);

\filldraw (6.5+-0.7,-1.5) circle (0.01cm);
\filldraw (6.5+-0.85,-1.5) circle (0.01cm);
\filldraw (6.5+-1,-1.5) circle (0.01cm);

\draw[-] (6.5+-0.6,-1.5)--(6.5+-0.2,-1.5);
\draw[-] (6.5+-0.6,-0.3333)--(6.5+-0.2,-0.3333);
\draw[-,postaction={decorate}] (6.5+-0.2,-1.5)--(6.5+0.8,-1.5);
\draw[-,postaction={decorate}] (6.5+-0.2,-0.3333)--(6.5+0.8,-0.3333); 
\draw[-,postaction={decorate}] (6.5+-0.2, 0.3333)--(6.5+0.8, 0.3333); 

\draw[gluon] (6.5+0.2,-1.1)--(6.5+0.2,-1.5); 
\filldraw (6.5+0.2,-1) circle (0.01cm);
\filldraw (6.5+0.2,-0.9) circle (0.01cm);
\filldraw (6.5+0.2,-0.8) circle (0.01cm);
\draw[gluon] (6.5+0.2,-0.7)--(6.5+0.2,-0.3333); 
\draw[gluon] (6.5+0.2,-0.3333)--(6.5+0.2,0.3333); 


\filldraw[fill=white] (6.5+0.2,-1.5) circle (0.1cm);
\filldraw[fill=white] (6.5+0.2,-0.3333) circle (0.1cm);


%%%


\draw[-] (6.5+1.8,-1.5)--(6.5+2.1,-1.5);
\draw[-] (6.5+1.8,-0.3333)--(6.5+2.1,-0.3333);
\draw[-] (6.5+1.8,0.3333)--(6.5+2.1,0.3333);

\draw[-,postaction={decorate}] (6.5+0.8,-1.5)--(6.5+1.8,-1.5);
\draw[-,postaction={decorate}] (6.5+0.8,-0.3333)--(6.5+1.8,-0.3333); 
\draw[-,postaction={decorate}] (6.5+0.8, 0.3333)--(6.5+1.8, 0.3333); 
\draw[-,postaction={decorate}] (6.5+0.8,1)--(6.5+1.8,1); 

\draw[gluon] (6.5+1.2,-1.1)--(6.5+1.2,-1.5); 
\filldraw (6.5+1.2,-1) circle (0.01cm);
\filldraw (6.5+1.2,-0.9) circle (0.01cm);
\filldraw (6.5+1.2,-0.8) circle (0.01cm);
\draw[gluon] (6.5+1.2,-0.7)--(6.5+1.2,-0.3333); 
\draw[gluon] (6.5+1.2,-0.3333)--(6.5+1.2,0.3333); 
\draw[gluon] (6.5+1.2,0.3333)--(6.5+1.2,1); 
\draw[gluon3] (6.5+1.4,1)--(6.5+1.4,1.3); 
\draw[gluon3] (6.5+1.7,1)--(6.5+1.7,1.3); 
\draw[gluon3] (6.5+1.4,1)--(6.5+1.4,0.8); 
\draw[gluon3] (6.5+1.7,1)--(6.5+1.7,0.8); 
\filldraw[fill=white] (6.5+1.4,1) circle (0.08cm);
\filldraw[fill=white] (6.5+1.7,1) circle (0.08cm);



\filldraw (6.5+1.4,1.4) circle (0.01cm);
\filldraw (6.5+1.4,1.5) circle (0.01cm);
\filldraw (6.5+1.7,1.4) circle (0.01cm);
\filldraw (6.5+1.7,1.5) circle (0.01cm);
\filldraw (6.5+1.9,1.4) circle (0.01cm);
\filldraw (6.5+2.0,1.5) circle (0.01cm);

\filldraw (6.5+1.7,0.7) circle (0.01cm);
\filldraw (6.5+1.85,0.7) circle (0.01cm);
\filldraw (6.5+2.0,0.7) circle (0.01cm);


\filldraw[fill=white] (6.5+1.2,-1.5) circle (0.1cm);
\filldraw[fill=white] (6.5+1.2,-0.3333) circle (0.1cm);
\filldraw[fill=white] (6.5+1.2, 0.3333) circle (0.1cm);


%%%


\filldraw (6.5+2.2,-1.5) circle (0.01cm);
\filldraw (6.5+2.35,-1.5) circle (0.01cm);
\filldraw (6.5+2.5,-1.5) circle (0.01cm);


\filldraw (6.5+2.2,-0.3333) circle (0.01cm);
\filldraw (6.5+2.35,-0.3333) circle (0.01cm);
\filldraw (6.5+2.5,-0.3333) circle (0.01cm);


\filldraw (6.5+2.2,0.3333) circle (0.01cm);
\filldraw (6.5+2.35,0.3333) circle (0.01cm);
\filldraw (6.5+2.5,0.3333) circle (0.01cm);


\draw[-] (6.5+3.6,-1.5)--(6.5+4.2,-1.5);
\draw[-] (6.5+3.6,-0.3333)--(6.5+4.2,-0.3333);
\draw[-] (6.5+3.6,0.3333)--(6.5+3.9,0.3333);
\draw[-,postaction={decorate}] (6.5+1.8+0.8,-1.5)--(6.5+1.8+1.8,-1.5);
\draw[-,postaction={decorate}] (6.5+1.8+0.8,-0.3333)--(6.5+1.8+1.8,-0.3333); 
\draw[-,postaction={decorate}] (6.5+1.8+0.8, 0.3333)--(6.5+1.8+1.8, 0.3333); 
\draw[-,postaction={decorate}] (6.5+1.8+0.8,1)--(6.5+1.8+1.8,1); 


\filldraw (6.5+1.8+1.2,-1) circle (0.01cm);
\filldraw (6.5+1.8+1.2,-0.9) circle (0.01cm);
\filldraw (6.5+1.8+1.2,-0.8) circle (0.01cm);

\draw[gluon] (6.5+1.8+1.2,0.3333)--(6.5+1.8+1.2,1); 



\filldraw (6.5+4.3,-0.3333) circle (0.01cm);
\filldraw (6.5+4.45,-0.3333) circle (0.01cm);
\filldraw (6.5+4.6,-0.3333) circle (0.01cm);

\filldraw (6.5+4.3,-1.5) circle (0.01cm);
\filldraw (6.5+4.45,-1.5) circle (0.01cm);
\filldraw (6.5+4.6,-1.5) circle (0.01cm);


\node at (6.5+3.8,1.1) {\small  \(a  \)};
\node at (6.5+4.1,0.4333) {\small  \(b  \)};
\node at (6.5+-0.4,0.4333) {\small  \(b  \)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node at (6.5+5.,-0.3333) {  \(+  \)};






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw (6.5+6.5+ -0.7,-0.3333) circle (0.01cm);
\filldraw (6.5+6.5+-0.85,-0.3333) circle (0.01cm);
\filldraw (6.5+6.5+-1,-0.3333) circle (0.01cm);

\filldraw (6.5+6.5+-0.7,-1.5) circle (0.01cm);
\filldraw (6.5+6.5+-0.85,-1.5) circle (0.01cm);
\filldraw (6.5+6.5+-1,-1.5) circle (0.01cm);

\draw[-] (6.5+6.5+-0.6,-1.5)--(6.5+6.5+-0.2,-1.5);
\draw[-] (6.5+6.5+-0.6,-0.3333)--(6.5+6.5+-0.2,-0.3333);
\draw[-,postaction={decorate}] (6.5+6.5+-0.2,-1.5)--(6.5+6.5+0.8,-1.5);
\draw[-,postaction={decorate}] (6.5+6.5+-0.2,-0.3333)--(6.5+6.5+0.8,-0.3333); 
\draw[-,postaction={decorate}] (6.5+6.5+-0.2, 0.3333)--(6.5+6.5+0.8, 0.3333); 

\draw[gluon] (6.5+6.5+0.2,-1.1)--(6.5+6.5+0.2,-1.5); 
\filldraw (6.5+6.5+0.2,-1) circle (0.01cm);
\filldraw (6.5+6.5+0.2,-0.9) circle (0.01cm);
\filldraw (6.5+6.5+0.2,-0.8) circle (0.01cm);
\draw[gluon] (6.5+6.5+0.2,-0.7)--(6.5+6.5+0.2,-0.3333); 
\draw[gluon] (6.5+6.5+0.2,-0.3333)--(6.5+6.5+0.2,0.3333); 


\filldraw[fill=white] (6.5+6.5+0.2,-1.5) circle (0.1cm);
\filldraw[fill=white] (6.5+6.5+0.2,-0.3333) circle (0.1cm);


%%%


\draw[-] (6.5+6.5+1.8,-1.5)--(6.5+6.5+2.1,-1.5);
\draw[-] (6.5+6.5+1.8,-0.3333)--(6.5+6.5+2.1,-0.3333);
\draw[-] (6.5+6.5+1.8,0.3333)--(6.5+6.5+2.1,0.3333);

\draw[-,postaction={decorate}] (6.5+6.5+0.8,-1.5)--(6.5+6.5+1.8,-1.5);
\draw[-,postaction={decorate}] (6.5+6.5+0.8,-0.3333)--(6.5+6.5+1.8,-0.3333); 
\draw[-,postaction={decorate}] (6.5+6.5+0.8, 0.3333)--(6.5+6.5+1.8, 0.3333); 
\draw[-,postaction={decorate}] (6.5+6.5+0.8,1)--(6.5+6.5+1.8,1); 

\draw[gluon] (6.5+6.5+1.2,-1.1)--(6.5+6.5+1.2,-1.5); 
\filldraw (6.5+6.5+1.2,-1) circle (0.01cm);
\filldraw (6.5+6.5+1.2,-0.9) circle (0.01cm);
\filldraw (6.5+6.5+1.2,-0.8) circle (0.01cm);
\draw[gluon] (6.5+6.5+1.2,-0.7)--(6.5+6.5+1.2,-0.3333); 
\draw[gluon] (6.5+6.5+1.2,-0.3333)--(6.5+6.5+1.2,0.3333); 
\draw[gluon] (6.5+6.5+1.2,0.3333)--(6.5+6.5+1.2,1); 
\draw[gluon3] (6.5+6.5+1.4,1)--(6.5+6.5+1.4,1.3); 
\draw[gluon3] (6.5+6.5+1.7,1)--(6.5+6.5+1.7,1.3); 
\draw[gluon3] (6.5+6.5+1.4,1)--(6.5+6.5+1.4,0.8); 
\draw[gluon3] (6.5+6.5+1.7,1)--(6.5+6.5+1.7,0.8); 
\filldraw[fill=white] (6.5+6.5+1.4,1) circle (0.08cm);
\filldraw[fill=white] (6.5+6.5+1.7,1) circle (0.08cm);



\filldraw (6.5+6.5+1.4,1.4) circle (0.01cm);
\filldraw (6.5+6.5+1.4,1.5) circle (0.01cm);
\filldraw (6.5+6.5+1.7,1.4) circle (0.01cm);
\filldraw (6.5+6.5+1.7,1.5) circle (0.01cm);
\filldraw (6.5+6.5+1.9,1.4) circle (0.01cm);
\filldraw (6.5+6.5+2.0,1.5) circle (0.01cm);

\filldraw (6.5+6.5+1.7,0.7) circle (0.01cm);
\filldraw (6.5+6.5+1.85,0.7) circle (0.01cm);
\filldraw (6.5+6.5+2.0,0.7) circle (0.01cm);


\filldraw[fill=white] (6.5+6.5+1.2,-1.5) circle (0.1cm);
\filldraw[fill=white] (6.5+6.5+1.2,-0.3333) circle (0.1cm);
\filldraw[fill=white] (6.5+6.5+1.2, 0.3333) circle (0.1cm);


%%%


\filldraw (6.5+6.5+2.2,-1.5) circle (0.01cm);
\filldraw (6.5+6.5+2.35,-1.5) circle (0.01cm);
\filldraw (6.5+6.5+2.5,-1.5) circle (0.01cm);


\filldraw (6.5+6.5+2.2,-0.3333) circle (0.01cm);
\filldraw (6.5+6.5+2.35,-0.3333) circle (0.01cm);
\filldraw (6.5+6.5+2.5,-0.3333) circle (0.01cm);


\filldraw (6.5+6.5+2.2,0.3333) circle (0.01cm);
\filldraw (6.5+6.5+2.35,0.3333) circle (0.01cm);
\filldraw (6.5+6.5+2.5,0.3333) circle (0.01cm);


\draw[-] (6.5+6.5+3.6,-1.5)--(6.5+6.5+4.2,-1.5);
\draw[-] (6.5+6.5+3.6,-0.3333)--(6.5+6.5+4.2,-0.3333);
\draw[-,postaction={decorate}] (6.5+6.5+1.8+0.8,-1.5)--(6.5+6.5+1.8+1.8,-1.5);
\draw[-,postaction={decorate}] (6.5+6.5+1.8+0.8,-0.3333)--(6.5+6.5+1.8+1.8,-0.3333); 
\draw[-,postaction={decorate}] (6.5+6.5+1.8+0.8, 0.3333)--(6.5+6.5+1.8+1.2, 0.3333); 

\draw[-,postaction={decorate}] (6.5+6.5+1.8+1.6, 0.3333)--(6.5+6.5+1.8+2.6, 0.3333); 



\filldraw (6.5+6.5+1.8+1.2,-1) circle (0.01cm);
\filldraw (6.5+6.5+1.8+1.2,-0.9) circle (0.01cm);
\filldraw (6.5+6.5+1.8+1.2,-0.8) circle (0.01cm);

\draw[gluon] (6.5+6.5+1.8+2.0,-0.3333)--(6.5+6.5+1.8+2.0,0.3333); 
\draw[gluon] (6.5+6.5+1.8+2.0,-0.7)--(6.5+6.5+1.8+2.0,-0.3333); 
\draw[gluon] (6.5+6.5+1.8+2.0,-1.5)--(6.5+6.5+1.8+2.0,-1.1); 
\filldraw[fill=white] (6.5+6.5+1.8+2.0,-0.3333) circle (0.1cm);
\filldraw[fill=white] (6.5+6.5+1.8+2.0,-1.5) circle (0.1cm);





\filldraw (6.5+6.5+4.3,-0.3333) circle (0.01cm);
\filldraw (6.5+6.5+4.45,-0.3333) circle (0.01cm);
\filldraw (6.5+6.5+4.6,-0.3333) circle (0.01cm);

\filldraw (6.5+6.5+4.3,-1.5) circle (0.01cm);
\filldraw (6.5+6.5+4.45,-1.5) circle (0.01cm);
\filldraw (6.5+6.5+4.6,-1.5) circle (0.01cm);


\node at (6.5+6.5+4.6,0.4333) {\small  \(a  \)};
\node at (6.5+6.5+3.1,0.5333) {\small  \(b  \)};
\node at (6.5+6.5+-0.4,0.4333) {\small  \(b  \)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{scope}

\end{tikzpicture}

==> tikzufmw.tex <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 


\draw[-,postaction={decorate}] (0,0)--(4,0); 

\draw[-,postaction={decorate}] (0.1,0.5)--(0.9,0.5); 
\draw[-,postaction={decorate}] (1.1,0.5)--(1.9,0.5); 

\draw[-,postaction={decorate}] (3.1,0.5)--(3.9,0.5); 

\draw[gluon2] (0.3,0.0)--(0.3,0.5); 
\draw[gluon2] (1.3,0.0)--(1.3,0.5); 
\draw[gluon2] (3.3,0.0)--(3.3,0.5); 

\filldraw[fill=black] (2.3,0.3) circle (0.01cm);
\filldraw[fill=black] (2.5,0.3) circle (0.01cm);
\filldraw[fill=black] (2.7,0.3) circle (0.01cm);


\node[black] at (-0.1,0.1) {\small \( 1  \)};
\node[black] at (0.1,0.65) {\small \( a  \)};
\node[black] at (1.1,0.65) {\small \( b  \)};
\node[black] at (3.1,0.65) {\small \( c  \)};


\end{scope}

\end{tikzpicture}

==> tikzxi.tex <==
\begin{tikzpicture}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ]     
\node  at (-0.4,0) { \( \Xi^{a}_l \)};
\node  at (0.2,0) { \(  =  \)};


\draw[-,postaction={decorate}] (0.8,-1)--(1.8,-1); %long
\draw[-,postaction={decorate}] (0.8,-0.3333)--(1.8,-0.3333); %long
\draw[-,postaction={decorate}] (0.8, 0.3333)--(1.8, 0.3333); %long
\draw[-,postaction={decorate}] (0.8,1)--(1.8,1); %long

\draw[gluon] (1.2,-1)--(1.2,-0.3333); %long
\draw[gluon] (1.2,-0.3333)--(1.2,0.3333); %long
\draw[gluon] (1.2,0.3333)--(1.2,1); %long
\draw[gluon] (1.2,1)--(1.2,1.6666); %long

\node  at (1.2,1.8533) { \(  a  \)};

\filldraw[fill=black] (1.5,0.5) circle (0.01cm);
\filldraw[fill=black] (1.5,0.65) circle (0.01cm);
\filldraw[fill=black] (1.5,0.8) circle (0.01cm);


\filldraw[fill=white] (1.2,-1) circle (0.1cm);
\filldraw[fill=white] (1.2,-0.3333) circle (0.1cm);
\filldraw[fill=white] (1.2, 0.3333) circle (0.1cm);
\filldraw[fill=white] (1.2, 1) circle (0.1cm);


\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt]
(1.8,-1) -- (1.8,1) node [black,midway,xshift=0.4cm] {\footnotesize
$l$};
\node  at (2.8,0) { \(  =  \)};

%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-,postaction={decorate}] (2.5+0.8,-1)--(2.5+1.8,-1); %long
\draw[-,postaction={decorate}] (2.5+0.8,-0.3333)--(2.5+1.8,-0.3333); %long
\draw[-,postaction={decorate}] (2.5+0.8, 0.3333)--(2.5+1.8, 0.3333); %long
\draw[-,postaction={decorate}] (2.5+0.8,1)--(2.5+1.8,1); %long

\filldraw[fill=black] (2.5+1.5,0.5) circle (0.01cm);
\filldraw[fill=black] (2.5+1.5,0.65) circle (0.01cm);
\filldraw[fill=black] (2.5+1.5,0.8) circle (0.01cm);

\draw[fill=white,white] (2.5+1.05,-0.8) rectangle (2.5+1.35,1.6666);
\draw[gluon] (2.5+1.2,-1)--(2.5+1.2,1.6666); %long

\node  at (2.5+2.3,0) { \(  +  \)};


%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-,postaction={decorate}] (4.5+0.8,-1)--(4.5+1.8,-1); %long
\draw[-,postaction={decorate}] (4.5+0.8,-0.3333)--(4.5+1.8,-0.3333); %long
\draw[-,postaction={decorate}] (4.5+0.8, 0.3333)--(4.5+1.8, 0.3333); %long
\draw[-,postaction={decorate}] (4.5+0.8,1)--(4.5+1.8,1); %long

\filldraw[fill=black] (4.5+1.5,0.5) circle (0.01cm);
\filldraw[fill=black] (4.5+1.5,0.65) circle (0.01cm);
\filldraw[fill=black] (4.5+1.5,0.8) circle (0.01cm);


\draw[fill=white,white] (4.5+1.05,-0.2) rectangle (4.5+1.35,1.6666);
\filldraw[fill=white,gluon] (4.5+1.2,-0.3333)--(4.5+1.2,1.6666); %long

\node  at (4.5+2.4,0) { \(  +  \)};
\node  at (5.1+2.4,0) { \(  \ldots  \)};
\node  at (5.7+2.4,0) { \(  +  \)};



%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-,postaction={decorate}] (7.8+0.8,-1)--(7.8+1.8,-1); %long
\draw[-,postaction={decorate}] (7.8+0.8,-0.3333)--(7.8+1.8,-0.3333); %long
\draw[-,postaction={decorate}] (7.8+0.8, 0.3333)--(7.8+1.8, 0.3333); %long
\draw[-,postaction={decorate}] (7.8+0.8,1)--(7.8+1.8,1); %long

\filldraw[fill=black] (7.8+1.5,0.5) circle (0.01cm);
\filldraw[fill=black] (7.8+1.5,0.65) circle (0.01cm);
\filldraw[fill=black] (7.8+1.5,0.8) circle (0.01cm);

\filldraw[fill=white,gluon] (7.8+1.2,1.)--(7.8+1.2,1.6666); %long






\end{scope}

\end{tikzpicture}
